Exponentiation of Multiparticle Amplitudes in Scalar Theories

It is argued that the amplitudes of the production of $n$ soft scalar particles by one or a few energetic ones in theories like $\lambda\phi^4$ has the exponential form, $A_n\propto\sqrt{n!}\exp[{1\over\lambda}F(\lambda n,\epsilon)]$, in the regime $\lambda\to 0$, $\lambda n={fixed}$, $\epsilon={fixed}$, where $\epsilon$ is the typical kinetic energy of outgoing particles. Existing results support this conjecture. Several new analytical and numerical results in favor of the exponential behavior of multiparticle amplitudes are presented.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%Begin of postcript figures

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 482 352
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 10.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 75 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 140 scalefont setfont
newpath
LTa
840 843 M
3249 0 V
LTb
840 351 M
63 0 V
3186 0 R
-63 0 V
756 351 M
(-50) Rshow
840 843 M
63 0 V
3186 0 R
-63 0 V
756 843 M
(0) Rshow
840 1336 M
63 0 V
3186 0 R
-63 0 V
-3270 0 R
(50) Rshow
840 1828 M
63 0 V
3186 0 R
-63 0 V
-3270 0 R
(100) Rshow
840 2321 M
63 0 V
3186 0 R
-63 0 V
-3270 0 R
(150) Rshow
840 2813 M
63 0 V
3186 0 R
-63 0 V
-3270 0 R
(200) Rshow
840 351 M
0 63 V
0 2399 R
0 -63 V
840 211 M
(10) Cshow
1165 351 M
0 63 V
0 2399 R
0 -63 V
0 -2539 R
(12) Cshow
1490 351 M
0 63 V
0 2399 R
0 -63 V
0 -2539 R
(14) Cshow
1815 351 M
0 63 V
0 2399 R
0 -63 V
0 -2539 R
(16) Cshow
2140 351 M
0 63 V
0 2399 R
0 -63 V
0 -2539 R
(18) Cshow
2464 351 M
0 63 V
0 2399 R
0 -63 V
0 -2539 R
(20) Cshow
2789 351 M
0 63 V
0 2399 R
0 -63 V
0 -2539 R
(22) Cshow
3114 351 M
0 63 V
0 2399 R
0 -63 V
0 -2539 R
(24) Cshow
3439 351 M
0 63 V
0 2399 R
0 -63 V
0 -2539 R
(26) Cshow
3764 351 M
0 63 V
0 2399 R
0 -63 V
0 -2539 R
(28) Cshow
4089 351 M
0 63 V
0 2399 R
0 -63 V
0 -2539 R
(30) Cshow
840 351 M
3249 0 V
0 2462 V
-3249 0 V
840 351 L
140 1582 M
currentpoint gsave translate 90 rotate
0 -140 translate
0 0 M
/Symbol findfont 140 scalefont setfont
(\127) show
117 -23 M
/Symbol findfont 93 scalefont setfont
(n) show
163 0 M
/Helvetica findfont 140 scalefont setfont
(\(n) show
280 -23 M
/Helvetica findfont 70 scalefont setfont
(1) show
327 0 M
/Helvetica findfont 140 scalefont setfont
(\)) show
0 140 translate
grestore
2464 -69 M
(n) show
2534 -92 M
/Helvetica findfont 70 scalefont setfont
(1) show
/Helvetica findfont 140 scalefont setfont
2464 -210 M
(Fig.11) Cshow
2464 2953 M
(Broken symmetry) Cshow
LT0
3606 2110 M
/Symbol findfont 140 scalefont setfont
(n=2.6) Rshow
3690 2110 M
252 0 V
1002 1476 M
488 196 V
487 199 V
487 213 V
488 181 V
487 225 V
488 161 V
LT1
3606 1970 M
(n=6.3) Rshow
3690 1970 M
252 0 V
1002 844 M
325 16 V
325 16 V
325 23 V
325 14 V
325 6 V
325 48 V
325 5 V
325 -14 V
stroke
10 10 scale
0 375 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 140 scalefont setfont
newpath
LTa
840 843 M
3249 0 V
LTb
840 351 M
63 0 V
3186 0 R
-63 0 V
756 351 M
(-50) Rshow
840 843 M
63 0 V
3186 0 R
-63 0 V
756 843 M
(0) Rshow
840 1336 M
63 0 V
3186 0 R
-63 0 V
-3270 0 R
(50) Rshow
840 1828 M
63 0 V
3186 0 R
-63 0 V
-3270 0 R
(100) Rshow
840 2321 M
63 0 V
3186 0 R
-63 0 V
-3270 0 R
(150) Rshow
840 2813 M
63 0 V
3186 0 R
-63 0 V
-3270 0 R
(200) Rshow
840 351 M
0 63 V
0 2399 R
0 -63 V
840 211 M
(10) Cshow
1381 351 M
0 63 V
0 2399 R
0 -63 V
0 -2539 R
(20) Cshow
1923 351 M
0 63 V
0 2399 R
0 -63 V
0 -2539 R
(30) Cshow
2464 351 M
0 63 V
0 2399 R
0 -63 V
0 -2539 R
(40) Cshow
3006 351 M
0 63 V
0 2399 R
0 -63 V
0 -2539 R
(50) Cshow
3547 351 M
0 63 V
0 2399 R
0 -63 V
0 -2539 R
(60) Cshow
4089 351 M
0 63 V
0 2399 R
0 -63 V
0 -2539 R
(70) Cshow
840 351 M
3249 0 V
0 2462 V
-3249 0 V
840 351 L
140 1582 M
currentpoint gsave translate 90 rotate
0 -140 translate
0 0 M
/Symbol findfont 140 scalefont setfont
(\127) show
117 -23 M
/Symbol findfont 93 scalefont setfont
(n) show
163 0 M
/Helvetica findfont 140 scalefont setfont
(\(n) show
280 -23 M
/Helvetica findfont 70 scalefont setfont
(1) show
327 0 M
/Helvetica findfont 140 scalefont setfont
(\)) show
0 140 translate
grestore
2464 -69 M
(n) show
2534 -92 M
/Helvetica findfont 70 scalefont setfont
(1) show
/Helvetica findfont 140 scalefont setfont
2464 -210 M
(Fig.10) Cshow
2464 2953 M
(Unbroken symmetry) Cshow
LT0
3606 2110 M
/Symbol findfont 140 scalefont setfont
(n=2.6) Rshow
3690 2110 M
252 0 V
894 1077 M
108 52 V
109 43 V
54 39 V
54 29 V
108 55 V
109 59 V
108 49 V
108 64 V
54 29 V
55 17 V
54 25 V
54 43 V
162 66 V
271 143 V
217 149 V
325 136 V
270 135 V
271 170 V
325 160 V
217 123 V
LT1
3606 1970 M
(n=4.7) Rshow
3690 1970 M
252 0 V
894 1006 M
217 62 V
216 85 V
217 85 V
217 87 V
216 89 V
217 83 V
LT2
3606 1830 M
(n=6.3) Rshow
3690 1830 M
252 0 V
894 844 M
217 32 V
216 37 V
217 54 V
217 -12 V
216 75 V
217 89 V
216 -64 V
217 88 V
217 128 V
LT3
3606 1690 M
(n=8.3) Rshow
3690 1690 M
252 0 V
894 678 M
217 -28 V
216 -23 V
217 -5 V
217 -72 V
216 16 V
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
